MathPSfrag: Creating Publication-Quality Labels in Mathematica Plots

This article introduces a Mathematica package providing a graphics export function that automatically replaces Mathematica expressions in a graphic by the corresponding LaTeX constructs and positions them correctly. It thus facilitates the creation of publication-quality Enscapulated PostScript (EPS) graphics.

==> pics/ex_3d-psfrag.tex <==
% -- content from the Prologue option --
% The `auto-ignore' makes arXiv.org ignore this file:
%auto-ignore
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file. 
\providecommand{\psfragtextscale}{1}
\providecommand{\psfragmathscale}{\psfragtextscale}
\providecommand{\psfragnumericscale}{\psfragtextscale}
\providecommand{\psfragtextstyle}{}
\providecommand{\psfragmathstyle}{}
\providecommand{\psfragnumericstyle}{}
% -- end of Prologue option --

% psfrag replacement commands
\psfrag{B}[Br][Br][\psfragnumericscale][0]{$\psfragnumericstyle{-1}$}
\psfrag{C}[Br][Br][\psfragnumericscale][0]{$\psfragnumericstyle{-0.5}$}
\psfrag{D}[Br][Br][\psfragnumericscale][0]{$\psfragnumericstyle{0}$}
\psfrag{E}[Br][Br][\psfragnumericscale][0]{$\psfragnumericstyle{1}$}
\psfrag{F}[Br][Br][\psfragnumericscale][0]{$\psfragnumericstyle{0.5}$}
\psfrag{G}[Br][Br][\psfragnumericscale][0]{$\psfragnumericstyle{1}$}
\psfrag{H}[Br][Br][\psfragnumericscale][0]{$\psfragnumericstyle{-1}$}
\psfrag{I}[Br][Br][\psfragnumericscale][0]{$\psfragnumericstyle{-0.5}$}
\psfrag{J}[Br][Br][\psfragnumericscale][0]{$\psfragnumericstyle{0}$}
\psfrag{K}[Br][Br][\psfragnumericscale][0]{$\psfragnumericstyle{1}$}
\psfrag{L}[Br][Br][\psfragnumericscale][0]{$\psfragnumericstyle{0.5}$}
\psfrag{M}[Br][Br][\psfragnumericscale][0]{$\psfragnumericstyle{1}$}
\psfrag{N}[Br][Br][\psfragnumericscale][0]{$\psfragnumericstyle{-1}$}
\psfrag{O}[Br][Br][\psfragnumericscale][0]{$\psfragnumericstyle{-0.5}$}
\psfrag{P}[Br][Br][\psfragnumericscale][0]{$\psfragnumericstyle{0}$}
\psfrag{Q}[Br][Br][\psfragnumericscale][0]{$\psfragnumericstyle{1}$}
\psfrag{R}[Br][Br][\psfragnumericscale][0]{$\psfragnumericstyle{0.5}$}
\psfrag{S}[Br][Br][\psfragnumericscale][0]{$\psfragnumericstyle{1}$}

==> pics/ex_auto-psfrag.tex <==
% -- content from the Prologue option --
% The `auto-ignore' makes arXiv.org ignore this file:
%auto-ignore
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file. 
\providecommand{\psfragtextscale}{1}
\providecommand{\psfragmathscale}{\psfragtextscale}
\providecommand{\psfragnumericscale}{\psfragtextscale}
\providecommand{\psfragtextstyle}{}
\providecommand{\psfragmathstyle}{}
\providecommand{\psfragnumericstyle}{}
% -- end of Prologue option --

% psfrag replacement commands
\psfrag{a0A}[cr][cr][\psfragnumericscale][0]{$\psfragnumericstyle{0}$}
\psfrag{a0}[tc][tc][\psfragnumericscale][0]{$\psfragnumericstyle{0}$}
\psfrag{a1A}[cr][cr][\psfragnumericscale][0]{$\psfragnumericstyle{1}$}
\psfrag{a1}[cr][cr][\psfragnumericscale][0]{$\psfragnumericstyle{-1}$}
\psfrag{a2}[cr][cr][\psfragnumericscale][0]{$\psfragnumericstyle{2}$}
\psfrag{a2Pi}[tc][tc][\psfragnumericscale][0]{$\psfragnumericstyle{2 \pi }$}
\psfrag{a3Cos2}[cr][cr][\psfragmathscale][0]{$\psfragmathstyle{3 \sqrt[3]{\cos ^2\left(2 \sqrt{x}\right)}}$}
\psfrag{a3}[cr][cr][\psfragnumericscale][0]{$\psfragnumericstyle{3}$}
\psfrag{a3Pi2}[tc][tc][\psfragnumericscale][0]{$\psfragnumericstyle{\frac{3 \pi }{2}}$}
\psfrag{localm}[tc][tc][\psfragtextscale][0]{\psfragtextstyle{{local maximum}}}
\psfrag{Pi2}[tc][tc][\psfragnumericscale][0]{$\psfragnumericstyle{\frac{\pi }{2}}$}
\psfrag{Pi}[tc][tc][\psfragnumericscale][0]{$\psfragnumericstyle{\pi }$}
\psfrag{Sinx}[cl][cl][\psfragmathscale][0]{$\psfragmathstyle{\sin (x)}$}

==> pics/ex_hold-psfrag.tex <==
% -- content from the Prologue option --
% The `auto-ignore' makes arXiv.org ignore this file:
%auto-ignore
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file. 
\providecommand{\psfragtextscale}{1}
\providecommand{\psfragmathscale}{\psfragtextscale}
\providecommand{\psfragnumericscale}{\psfragtextscale}
\providecommand{\psfragtextstyle}{}
\providecommand{\psfragmathstyle}{}
\providecommand{\psfragnumericstyle}{}
% -- end of Prologue option --

% psfrag replacement commands
\psfrag{HoldFo}[bc][bc][\psfragmathscale][0]{$\psfragmathstyle{(3 x-1)^3}$}
\psfrag{PaddedA}[tc][tc][\psfragmathscale][0]{$\psfragmathstyle{0.5}$}
\psfrag{PaddedB}[tc][tc][\psfragmathscale][0]{$\psfragmathstyle{1.0}$}
\psfrag{PaddedC}[tc][tc][\psfragmathscale][0]{$\psfragmathstyle{1.5}$}
\psfrag{PaddedD}[tc][tc][\psfragmathscale][0]{$\psfragmathstyle{2.0}$}
\psfrag{PaddedE}[tc][tc][\psfragmathscale][0]{$\psfragmathstyle{2.5}$}
\psfrag{PaddedF}[cr][cr][\psfragmathscale][0]{$\psfragmathstyle{\mbox{-15}}$}
\psfrag{PaddedG}[cr][cr][\psfragmathscale][0]{$\psfragmathstyle{\mbox{-10}}$}
\psfrag{PaddedH}[cr][cr][\psfragmathscale][0]{$\psfragmathstyle{\mbox{ -5}}$}
\psfrag{PaddedI}[cr][cr][\psfragmathscale][0]{$\psfragmathstyle{\mbox{ 5}}$}
\psfrag{PaddedJ}[cr][cr][\psfragmathscale][0]{$\psfragmathstyle{10}$}
\psfrag{PaddedK}[cr][cr][\psfragmathscale][0]{$\psfragmathstyle{15}$}
\psfrag{Padded}[tc][tc][\psfragmathscale][0]{$\psfragmathstyle{-0.5}$}
\psfrag{x}[cl][cl][\psfragmathscale][0]{$\psfragmathstyle{x}$}

==> pics/ex_manual-psfrag.tex <==
% -- content from the Prologue option --
% The `auto-ignore' makes arXiv.org ignore this file:
%auto-ignore
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file. 
\providecommand{\psfragtextscale}{1}
\providecommand{\psfragmathscale}{\psfragtextscale}
\providecommand{\psfragnumericscale}{\psfragtextscale}
\providecommand{\psfragtextstyle}{}
\providecommand{\psfragmathstyle}{}
\providecommand{\psfragnumericstyle}{}
% -- end of Prologue option --

% psfrag replacement commands
\psfrag{a0A}[cr][cr][\psfragnumericscale][0]{$\psfragnumericstyle{0}$}
\psfrag{a0}[tc][tc][\psfragnumericscale][0]{$\psfragnumericstyle{0}$}
\psfrag{a1A}[cr][cr][\psfragnumericscale][0]{$\psfragnumericstyle{1}$}
\psfrag{a1}[cr][cr][\psfragnumericscale][0]{$\psfragnumericstyle{-1}$}
\psfrag{a2}[cr][cr][\psfragnumericscale][0]{$\psfragnumericstyle{2}$}
\psfrag{a2Pi}[tc][tc][\psfragnumericscale][0]{$\psfragnumericstyle{2 \pi }$}
\psfrag{a3Cos2}[cr][cr][\psfragmathscale][0]{$3\left|\cos \sqrt{4x}\right|^\frac{2}{3}$}
\psfrag{a3}[cr][cr][\psfragnumericscale][0]{$\psfragnumericstyle{3}$}
\psfrag{a3Pi2}[tc][tc][\psfragnumericscale][0]{$\psfragnumericstyle{\frac{3 \pi }{2}}$}
\psfrag{localm}[tc][tc][\psfragtextscale][0]{\psfragtextstyle{{local maximum}}}
\psfrag{Pi2}[tc][tc][\psfragnumericscale][0]{$\psfragnumericstyle{\frac{\pi }{2}}$}
\psfrag{Pi}[tc][tc][\psfragnumericscale][0]{$\psfragnumericstyle{\pi }$}
\psfrag{Sinx}[cl][cl][\psfragmathscale][0]{$\psfragmathstyle{\sin (x)}$}

==> pics/ex_rot-psfrag.tex <==
% -- content from the Prologue option --
% The `auto-ignore' makes arXiv.org ignore this file:
%auto-ignore
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file. 
\providecommand{\psfragtextscale}{1}
\providecommand{\psfragmathscale}{\psfragtextscale}
\providecommand{\psfragnumericscale}{\psfragtextscale}
\providecommand{\psfragtextstyle}{}
\providecommand{\psfragmathstyle}{}
\providecommand{\psfragnumericstyle}{}
% -- end of Prologue option --

% psfrag replacement commands
\psfrag{ExamplA}[cc][cc][\psfragtextscale][0]{\psfragtextstyle{{Example 90}}}
\psfrag{ExamplB}[cc][cc][\psfragtextscale][0]{\psfragtextstyle{{Example 150}}}
\psfrag{ExamplC}[cc][cc][\psfragtextscale][0]{\psfragtextstyle{{Example 210}}}
\psfrag{Exampl}[cc][cc][\psfragtextscale][0]{\psfragtextstyle{{Example 30}}}
\psfrag{ExamplD}[cc][cc][\psfragtextscale][0]{\psfragtextstyle{{Example 270}}}
\psfrag{ExamplE}[cc][cc][\psfragtextscale][0]{\psfragtextstyle{{Example 330}}}
